Introducing Orthogonal Constraint in Structural Probes

With the recent success of pre-trained models in NLP, a significant focus was put on interpreting their representations. One of the most prominent approaches is structural probing (Hewitt and Manning, 2019), where a linear projection of word embeddings is performed in order to approximate the topology of dependency structures. In this work, we introduce a new type of structural probing, where the linear projection is decomposed into 1. isomorphic space rotation; 2. linear scaling that identifies and scales the most relevant dimensions. In addition to syntactic dependency, we evaluate our method on novel tasks (lexical hypernymy and position in a sentence). We jointly train the probes for multiple tasks and experimentally show that lexical and syntactic information is separated in the representations. Moreover, the orthogonal constraint makes the Structural Probes less vulnerable to memorization.

==> figures/bert.large.ndimensions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{0.747134in}{3.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{0.747134in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747134in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185644in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185644in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624154in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624154in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062664in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062664in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501174in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501174in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939684in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{2.939684in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939684in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378194in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{3.378194in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378194in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816705in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{3.816705in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816705in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255215in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255215in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693725in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{4.693725in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693725in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132235in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132235in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570745in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.570745in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570745in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.268567in,y=0.398178in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\bfseries\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{0.769949in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.769949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616926in, y=0.706636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{1.205643in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.205643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=1.142329in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{1.641336in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.641336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=1.578022in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{2.077030in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.077030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=2.013716in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{2.512723in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.512723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=2.449409in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{2.948416in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.948416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=2.885103in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398178in,y=1.976820in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\bfseries\selectfont Number of Dimesnsions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{1.053150in}}%
\pgfpathlineto{\pgfqpoint{0.966389in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{0.966011in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{0.926799in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{0.944227in}}%
\pgfpathlineto{\pgfqpoint{1.843409in}{0.987796in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{1.005224in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{2.720429in}{1.040079in}}%
\pgfpathlineto{\pgfqpoint{2.939684in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{0.952941in}}%
\pgfpathlineto{\pgfqpoint{3.378194in}{0.918085in}}%
\pgfpathlineto{\pgfqpoint{3.597450in}{0.987796in}}%
\pgfpathlineto{\pgfqpoint{3.816705in}{0.979082in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{1.040079in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{4.474470in}{1.122861in}}%
\pgfpathlineto{\pgfqpoint{4.693725in}{1.122861in}}%
\pgfpathlineto{\pgfqpoint{4.912980in}{1.140289in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{1.048793in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{5.570745in}{0.957297in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.593410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{1.244855in}}%
\pgfpathlineto{\pgfqpoint{0.966389in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{1.070578in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{1.027008in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{1.079292in}}%
\pgfpathlineto{\pgfqpoint{1.843409in}{1.122861in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{1.157716in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{1.118504in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{1.170787in}}%
\pgfpathlineto{\pgfqpoint{2.720429in}{1.170787in}}%
\pgfpathlineto{\pgfqpoint{2.939684in}{1.149003in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{1.118504in}}%
\pgfpathlineto{\pgfqpoint{3.378194in}{1.144646in}}%
\pgfpathlineto{\pgfqpoint{3.597450in}{1.244855in}}%
\pgfpathlineto{\pgfqpoint{3.816705in}{1.257926in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{1.318923in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{1.506271in}}%
\pgfpathlineto{\pgfqpoint{4.474470in}{1.445274in}}%
\pgfpathlineto{\pgfqpoint{4.693725in}{1.462702in}}%
\pgfpathlineto{\pgfqpoint{4.912980in}{1.497557in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{1.475773in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{1.501914in}}%
\pgfpathlineto{\pgfqpoint{5.570745in}{1.606481in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.787210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{0.970368in}}%
\pgfpathlineto{\pgfqpoint{0.966389in}{0.900657in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{0.935513in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{1.843409in}{0.900657in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{0.900657in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{0.874516in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{0.878873in}}%
\pgfpathlineto{\pgfqpoint{2.720429in}{0.896300in}}%
\pgfpathlineto{\pgfqpoint{2.939684in}{0.909371in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{3.378194in}{0.896300in}}%
\pgfpathlineto{\pgfqpoint{3.597450in}{0.839660in}}%
\pgfpathlineto{\pgfqpoint{3.816705in}{0.861445in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{0.857088in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{0.913728in}}%
\pgfpathlineto{\pgfqpoint{4.474470in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{4.693725in}{0.844017in}}%
\pgfpathlineto{\pgfqpoint{4.912980in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{5.570745in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.913728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{2.250000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{3.170620in}}%
\pgfpathlineto{\pgfqpoint{0.966389in}{2.970201in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{3.148835in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{2.769782in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{2.364587in}}%
\pgfpathlineto{\pgfqpoint{1.843409in}{2.277449in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{2.037817in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{2.081386in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{1.933251in}}%
\pgfpathlineto{\pgfqpoint{2.720429in}{2.002962in}}%
\pgfpathlineto{\pgfqpoint{2.939684in}{1.985534in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{1.889681in}}%
\pgfpathlineto{\pgfqpoint{3.378194in}{1.850469in}}%
\pgfpathlineto{\pgfqpoint{3.597450in}{1.528056in}}%
\pgfpathlineto{\pgfqpoint{3.816705in}{1.397348in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{1.340708in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{1.392991in}}%
\pgfpathlineto{\pgfqpoint{4.474470in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{4.693725in}{1.275354in}}%
\pgfpathlineto{\pgfqpoint{4.912980in}{1.275354in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{1.310209in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{1.384277in}}%
\pgfpathlineto{\pgfqpoint{5.570745in}{1.401705in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.523699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{0.857088in}}%
\pgfpathlineto{\pgfqpoint{0.966389in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{1.843409in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{2.720429in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{2.939684in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{3.378194in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{3.597450in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{3.816705in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{4.474470in}{0.839660in}}%
\pgfpathlineto{\pgfqpoint{4.693725in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{4.912980in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{0.800448in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{0.800448in}}%
\pgfpathlineto{\pgfqpoint{5.570745in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.310209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{1.875000pt}{1.875000pt}{1.875000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{1.253569in}}%
\pgfpathlineto{\pgfqpoint{0.966389in}{1.070578in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{1.157716in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{1.088006in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{1.157716in}}%
\pgfpathlineto{\pgfqpoint{1.843409in}{1.201286in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{1.144646in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{1.027008in}}%
\pgfpathlineto{\pgfqpoint{2.720429in}{1.083649in}}%
\pgfpathlineto{\pgfqpoint{2.939684in}{1.140289in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{1.118504in}}%
\pgfpathlineto{\pgfqpoint{3.378194in}{1.153360in}}%
\pgfpathlineto{\pgfqpoint{3.597450in}{1.214357in}}%
\pgfpathlineto{\pgfqpoint{3.816705in}{1.048793in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{1.074935in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{1.584696in}}%
\pgfpathlineto{\pgfqpoint{4.474470in}{1.179501in}}%
\pgfpathlineto{\pgfqpoint{4.693725in}{0.996510in}}%
\pgfpathlineto{\pgfqpoint{4.912980in}{0.979082in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{0.996510in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{1.118504in}}%
\pgfpathlineto{\pgfqpoint{5.570745in}{1.240498in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.597767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{6.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{1.432203in}}%
\pgfpathlineto{\pgfqpoint{0.966389in}{1.083649in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{1.170787in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{1.031365in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{1.170787in}}%
\pgfpathlineto{\pgfqpoint{1.843409in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{1.358135in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{1.279711in}}%
\pgfpathlineto{\pgfqpoint{2.720429in}{1.318923in}}%
\pgfpathlineto{\pgfqpoint{2.939684in}{1.275354in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{1.257926in}}%
\pgfpathlineto{\pgfqpoint{3.378194in}{1.388634in}}%
\pgfpathlineto{\pgfqpoint{3.597450in}{1.240498in}}%
\pgfpathlineto{\pgfqpoint{3.816705in}{1.275354in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{1.340708in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{1.894038in}}%
\pgfpathlineto{\pgfqpoint{4.474470in}{1.462702in}}%
\pgfpathlineto{\pgfqpoint{4.693725in}{1.410419in}}%
\pgfpathlineto{\pgfqpoint{4.912980in}{1.253569in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{1.266640in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{1.362492in}}%
\pgfpathlineto{\pgfqpoint{5.570745in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.020389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.747134in}{0.663640in}}{\pgfqpoint{5.042866in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{4.500000pt}{1.875000pt}{1.875000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{1.924537in}}%
\pgfpathlineto{\pgfqpoint{0.966389in}{1.811257in}}%
\pgfpathlineto{\pgfqpoint{1.185644in}{1.793829in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{1.859183in}}%
\pgfpathlineto{\pgfqpoint{1.624154in}{1.684905in}}%
\pgfpathlineto{\pgfqpoint{1.843409in}{1.933251in}}%
\pgfpathlineto{\pgfqpoint{2.062664in}{2.016032in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{2.120599in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{1.955035in}}%
\pgfpathlineto{\pgfqpoint{2.720429in}{1.937608in}}%
\pgfpathlineto{\pgfqpoint{2.939684in}{1.981177in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{1.924537in}}%
\pgfpathlineto{\pgfqpoint{3.378194in}{2.085743in}}%
\pgfpathlineto{\pgfqpoint{3.597450in}{1.994248in}}%
\pgfpathlineto{\pgfqpoint{3.816705in}{1.793829in}}%
\pgfpathlineto{\pgfqpoint{4.035960in}{1.911466in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{2.185953in}}%
\pgfpathlineto{\pgfqpoint{4.474470in}{2.177239in}}%
\pgfpathlineto{\pgfqpoint{4.693725in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{4.912980in}{2.046531in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{2.390729in}}%
\pgfpathlineto{\pgfqpoint{5.351490in}{2.199024in}}%
\pgfpathlineto{\pgfqpoint{5.570745in}{2.164168in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.556292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{0.747134in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.663640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747134in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892897in}{3.144470in}}%
\pgfpathlineto{\pgfqpoint{2.115119in}{3.144470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204008in,y=3.105582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DEP Depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.892897in}{2.981385in}}%
\pgfpathlineto{\pgfqpoint{2.115119in}{2.981385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204008in,y=2.942496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DEP Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.892897in}{2.818299in}}%
\pgfpathlineto{\pgfqpoint{2.115119in}{2.818299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204008in,y=2.779410in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEX Depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{2.250000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.198583in}{3.144470in}}%
\pgfpathlineto{\pgfqpoint{3.420805in}{3.144470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509694in,y=3.105582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LEX Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.198583in}{2.981385in}}%
\pgfpathlineto{\pgfqpoint{3.420805in}{2.981385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509694in,y=2.942496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont POS Depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{1.875000pt}{1.875000pt}{1.875000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.198583in}{2.818299in}}%
\pgfpathlineto{\pgfqpoint{3.420805in}{2.818299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.509694in,y=2.779410in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont POS Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{6.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.501285in}{3.144470in}}%
\pgfpathlineto{\pgfqpoint{4.723507in}{3.144470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812396in,y=3.105582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RAND Depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{4.500000pt}{1.875000pt}{1.875000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.501285in}{2.981385in}}%
\pgfpathlineto{\pgfqpoint{4.723507in}{2.981385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812396in,y=2.942496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RAND Distnace}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bert.large.spearman.new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{0.710869in}{3.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{0.710869in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710869in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152532in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{1.152532in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152532in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594196in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594196in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035860in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035860in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477523in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477523in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919187in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{2.919187in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919187in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360850in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{3.360850in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360850in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802514in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{3.802514in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802514in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244177in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{4.244177in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244177in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685841in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{4.685841in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.685841in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127505in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.127505in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.127505in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569168in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.569168in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569168in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250434in,y=0.398178in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\bfseries\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{0.851777in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.851777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=0.788464in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{1.324204in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.324204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=1.260890in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{1.796631in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.796631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=1.733317in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{2.269057in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.269057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=2.205743in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{2.741484in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.741484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=2.678170in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{3.213910in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.213910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=3.150597in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398178in,y=1.976820in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\bfseries\selectfont Speraman Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{2.420538in}}%
\pgfpathlineto{\pgfqpoint{0.931701in}{2.502677in}}%
\pgfpathlineto{\pgfqpoint{1.152532in}{2.502200in}}%
\pgfpathlineto{\pgfqpoint{1.373364in}{2.585094in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{2.622740in}}%
\pgfpathlineto{\pgfqpoint{1.815028in}{2.685746in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{2.708232in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{2.740911in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{2.754997in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{2.751593in}}%
\pgfpathlineto{\pgfqpoint{2.919187in}{2.774938in}}%
\pgfpathlineto{\pgfqpoint{3.140018in}{2.794015in}}%
\pgfpathlineto{\pgfqpoint{3.360850in}{2.815645in}}%
\pgfpathlineto{\pgfqpoint{3.581682in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.802514in}{2.857688in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{2.864658in}}%
\pgfpathlineto{\pgfqpoint{4.244177in}{2.860371in}}%
\pgfpathlineto{\pgfqpoint{4.465009in}{2.864072in}}%
\pgfpathlineto{\pgfqpoint{4.685841in}{2.853013in}}%
\pgfpathlineto{\pgfqpoint{4.906673in}{2.831071in}}%
\pgfpathlineto{\pgfqpoint{5.127505in}{2.754346in}}%
\pgfpathlineto{\pgfqpoint{5.348336in}{2.613334in}}%
\pgfpathlineto{\pgfqpoint{5.569168in}{2.683778in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.631428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{2.393659in}}%
\pgfpathlineto{\pgfqpoint{0.931701in}{2.398456in}}%
\pgfpathlineto{\pgfqpoint{1.152532in}{2.399748in}}%
\pgfpathlineto{\pgfqpoint{1.373364in}{2.460275in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{2.501830in}}%
\pgfpathlineto{\pgfqpoint{1.815028in}{2.558833in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{2.582152in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{2.581466in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{2.607823in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{2.641446in}}%
\pgfpathlineto{\pgfqpoint{2.919187in}{2.675874in}}%
\pgfpathlineto{\pgfqpoint{3.140018in}{2.694560in}}%
\pgfpathlineto{\pgfqpoint{3.360850in}{2.723567in}}%
\pgfpathlineto{\pgfqpoint{3.581682in}{2.756463in}}%
\pgfpathlineto{\pgfqpoint{3.802514in}{2.791428in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{2.801498in}}%
\pgfpathlineto{\pgfqpoint{4.244177in}{2.792627in}}%
\pgfpathlineto{\pgfqpoint{4.465009in}{2.785409in}}%
\pgfpathlineto{\pgfqpoint{4.685841in}{2.770695in}}%
\pgfpathlineto{\pgfqpoint{4.906673in}{2.716836in}}%
\pgfpathlineto{\pgfqpoint{5.127505in}{2.579621in}}%
\pgfpathlineto{\pgfqpoint{5.348336in}{2.510853in}}%
\pgfpathlineto{\pgfqpoint{5.569168in}{2.453793in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.369851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{2.820695in}}%
\pgfpathlineto{\pgfqpoint{0.931701in}{2.816813in}}%
\pgfpathlineto{\pgfqpoint{1.152532in}{2.839591in}}%
\pgfpathlineto{\pgfqpoint{1.373364in}{2.872759in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{2.915805in}}%
\pgfpathlineto{\pgfqpoint{1.815028in}{2.905731in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{2.903312in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{2.913477in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{2.926730in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{2.925797in}}%
\pgfpathlineto{\pgfqpoint{2.919187in}{2.900825in}}%
\pgfpathlineto{\pgfqpoint{3.140018in}{2.915670in}}%
\pgfpathlineto{\pgfqpoint{3.360850in}{2.906009in}}%
\pgfpathlineto{\pgfqpoint{3.581682in}{2.897659in}}%
\pgfpathlineto{\pgfqpoint{3.802514in}{2.883081in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{2.880079in}}%
\pgfpathlineto{\pgfqpoint{4.244177in}{2.822550in}}%
\pgfpathlineto{\pgfqpoint{4.465009in}{2.825753in}}%
\pgfpathlineto{\pgfqpoint{4.685841in}{2.839098in}}%
\pgfpathlineto{\pgfqpoint{4.906673in}{2.818732in}}%
\pgfpathlineto{\pgfqpoint{5.127505in}{2.737220in}}%
\pgfpathlineto{\pgfqpoint{5.348336in}{2.720462in}}%
\pgfpathlineto{\pgfqpoint{5.569168in}{2.713329in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.736366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{2.250000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{2.653613in}}%
\pgfpathlineto{\pgfqpoint{0.931701in}{2.681958in}}%
\pgfpathlineto{\pgfqpoint{1.152532in}{2.699674in}}%
\pgfpathlineto{\pgfqpoint{1.373364in}{2.677706in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{2.680305in}}%
\pgfpathlineto{\pgfqpoint{1.815028in}{2.732035in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{2.696840in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{2.686446in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{2.697784in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{2.704635in}}%
\pgfpathlineto{\pgfqpoint{2.919187in}{2.741484in}}%
\pgfpathlineto{\pgfqpoint{3.140018in}{2.685265in}}%
\pgfpathlineto{\pgfqpoint{3.360850in}{2.666368in}}%
\pgfpathlineto{\pgfqpoint{3.581682in}{2.670384in}}%
\pgfpathlineto{\pgfqpoint{3.802514in}{2.633298in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{2.628574in}}%
\pgfpathlineto{\pgfqpoint{4.244177in}{2.598102in}}%
\pgfpathlineto{\pgfqpoint{4.465009in}{2.626920in}}%
\pgfpathlineto{\pgfqpoint{4.685841in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{4.906673in}{2.584874in}}%
\pgfpathlineto{\pgfqpoint{5.127505in}{2.577079in}}%
\pgfpathlineto{\pgfqpoint{5.348336in}{2.556765in}}%
\pgfpathlineto{\pgfqpoint{5.569168in}{2.540703in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.465823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{3.161061in}}%
\pgfpathlineto{\pgfqpoint{0.931701in}{3.168086in}}%
\pgfpathlineto{\pgfqpoint{1.152532in}{3.170620in}}%
\pgfpathlineto{\pgfqpoint{1.373364in}{3.169529in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{3.147567in}}%
\pgfpathlineto{\pgfqpoint{1.815028in}{3.137411in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{3.158537in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{3.145510in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{3.146528in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{3.149845in}}%
\pgfpathlineto{\pgfqpoint{2.919187in}{3.148165in}}%
\pgfpathlineto{\pgfqpoint{3.140018in}{3.151912in}}%
\pgfpathlineto{\pgfqpoint{3.360850in}{3.149751in}}%
\pgfpathlineto{\pgfqpoint{3.581682in}{3.139491in}}%
\pgfpathlineto{\pgfqpoint{3.802514in}{3.136201in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{3.121851in}}%
\pgfpathlineto{\pgfqpoint{4.244177in}{3.092077in}}%
\pgfpathlineto{\pgfqpoint{4.465009in}{3.020584in}}%
\pgfpathlineto{\pgfqpoint{4.685841in}{2.991496in}}%
\pgfpathlineto{\pgfqpoint{4.906673in}{2.937783in}}%
\pgfpathlineto{\pgfqpoint{5.127505in}{2.792480in}}%
\pgfpathlineto{\pgfqpoint{5.348336in}{2.655807in}}%
\pgfpathlineto{\pgfqpoint{5.569168in}{2.499712in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.757999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{1.875000pt}{1.875000pt}{1.875000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{3.146520in}}%
\pgfpathlineto{\pgfqpoint{0.931701in}{3.146099in}}%
\pgfpathlineto{\pgfqpoint{1.152532in}{3.150633in}}%
\pgfpathlineto{\pgfqpoint{1.373364in}{3.157141in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{3.156485in}}%
\pgfpathlineto{\pgfqpoint{1.815028in}{3.147809in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{3.141135in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{3.113322in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{3.112602in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{3.115656in}}%
\pgfpathlineto{\pgfqpoint{2.919187in}{3.120845in}}%
\pgfpathlineto{\pgfqpoint{3.140018in}{3.128225in}}%
\pgfpathlineto{\pgfqpoint{3.360850in}{3.127180in}}%
\pgfpathlineto{\pgfqpoint{3.581682in}{3.127279in}}%
\pgfpathlineto{\pgfqpoint{3.802514in}{3.119125in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{3.105675in}}%
\pgfpathlineto{\pgfqpoint{4.244177in}{3.079403in}}%
\pgfpathlineto{\pgfqpoint{4.465009in}{3.033674in}}%
\pgfpathlineto{\pgfqpoint{4.685841in}{2.991939in}}%
\pgfpathlineto{\pgfqpoint{4.906673in}{2.914926in}}%
\pgfpathlineto{\pgfqpoint{5.127505in}{2.778737in}}%
\pgfpathlineto{\pgfqpoint{5.348336in}{2.692412in}}%
\pgfpathlineto{\pgfqpoint{5.569168in}{2.627901in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.452704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.500000pt}{6.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{0.812622in}}%
\pgfpathlineto{\pgfqpoint{0.931701in}{0.815253in}}%
\pgfpathlineto{\pgfqpoint{1.152532in}{0.811998in}}%
\pgfpathlineto{\pgfqpoint{1.373364in}{0.795692in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{1.815028in}{0.837106in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{0.810217in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{0.827681in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{2.919187in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{3.140018in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{3.360850in}{0.834825in}}%
\pgfpathlineto{\pgfqpoint{3.581682in}{0.812229in}}%
\pgfpathlineto{\pgfqpoint{3.802514in}{0.835200in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{4.244177in}{0.803967in}}%
\pgfpathlineto{\pgfqpoint{4.465009in}{0.804782in}}%
\pgfpathlineto{\pgfqpoint{4.685841in}{0.798780in}}%
\pgfpathlineto{\pgfqpoint{4.906673in}{0.799749in}}%
\pgfpathlineto{\pgfqpoint{5.127505in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{5.348336in}{0.811848in}}%
\pgfpathlineto{\pgfqpoint{5.569168in}{0.822796in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.846512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710869in}{0.663640in}}{\pgfqpoint{5.079131in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.875000pt}{4.500000pt}{1.875000pt}{1.875000pt}{1.875000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{1.200065in}}%
\pgfpathlineto{\pgfqpoint{0.931701in}{1.203650in}}%
\pgfpathlineto{\pgfqpoint{1.152532in}{1.202554in}}%
\pgfpathlineto{\pgfqpoint{1.373364in}{1.197497in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{1.202609in}}%
\pgfpathlineto{\pgfqpoint{1.815028in}{1.208603in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{1.205685in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{1.197726in}}%
\pgfpathlineto{\pgfqpoint{2.477523in}{1.199844in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{1.197269in}}%
\pgfpathlineto{\pgfqpoint{2.919187in}{1.202119in}}%
\pgfpathlineto{\pgfqpoint{3.140018in}{1.198025in}}%
\pgfpathlineto{\pgfqpoint{3.360850in}{1.204563in}}%
\pgfpathlineto{\pgfqpoint{3.581682in}{1.195971in}}%
\pgfpathlineto{\pgfqpoint{3.802514in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{4.023346in}{1.202850in}}%
\pgfpathlineto{\pgfqpoint{4.244177in}{1.193741in}}%
\pgfpathlineto{\pgfqpoint{4.465009in}{1.193571in}}%
\pgfpathlineto{\pgfqpoint{4.685841in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{4.906673in}{1.189551in}}%
\pgfpathlineto{\pgfqpoint{5.127505in}{1.188641in}}%
\pgfpathlineto{\pgfqpoint{5.348336in}{1.191188in}}%
\pgfpathlineto{\pgfqpoint{5.569168in}{1.189453in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.197191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{0.710869in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.663640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710869in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_dep_depth_dep_distance_pos_depth_pos_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.786982in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.217371in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.647760in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.078149in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.508539in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.938928in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.850296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.936374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.022451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.850296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.624996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.108529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.108529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.850296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.936374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.936374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.936374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.108529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.797152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.883230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.711074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.538918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.194607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.194607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.108529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.055385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.194607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.280685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.850296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.936374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.366763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.936374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.108529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.797152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.883230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.711074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.538918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.194607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.194607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.108529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.624996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.055385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.141463in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.141463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.538918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.366763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.711074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.797152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.624996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.452841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.538918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.936374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.108529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.797152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.883230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.711074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.538918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.194607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.194607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.108529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_dep_depth_dep_distance_pos_depth_pos_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.950940in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.545287in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.139634in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.733980in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.321817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.321817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.440686in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.440686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.797294in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.797294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.559556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.559556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.321817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_dep_depth_dep_distance_pos_depth_pos_distance_layer_16_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.007408in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.658222in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.309037in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.959852in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.680232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.810395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.810395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.070721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.810395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.680232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.810395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.810395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.680232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.940558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.680232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.680232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.550069in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.550069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.940558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.200884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.200884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.721536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.070721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.200884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.200884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.721536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.461210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.940558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.550069in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.550069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.721536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.112025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.981862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.242188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.981862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.981862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.550069in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.550069in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.851699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.242188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.502514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.591373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.112025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.721536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.331047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.721536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.461210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.851699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.461210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.940558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.550069in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.550069in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.810395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.981862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.112025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.981862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.242188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.981862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.981862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.851699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.242188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.502514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.591373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.112025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.721536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.632677in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.632677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{3.023166in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{3.023166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.762840in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.762840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{3.153329in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{3.153329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.762840in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.762840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.242188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.851699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.112025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.112025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.981862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.242188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.981862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.981862in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.981862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.851699in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.851699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.242188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.502514in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.502514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.591373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.112025in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.112025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.721536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{3.013372in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{3.013372in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{3.130039in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{3.130039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=3.013372in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.885410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.768744in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.640782in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.640782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.524115in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.279486in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.279486in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.396153in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.396153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.279486in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_dep_depth_dep_distance_pos_depth_pos_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.734813in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.113034in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.491255in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.869476in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.247697in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.625917in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.159722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.705857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.705857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.462299in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.462299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.764875in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.764875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.537943in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.537943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.235366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.311010in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.311010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.932790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.932790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.932790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_dep_depth_dep_distance_pos_depth_pos_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.899257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.441922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.984586in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.527251in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.047900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.047900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.939367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.722302in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.722302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.613769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.047900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.047900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.939367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.264966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.722302in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.722302in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.807631in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.807631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.939367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.373499in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.373499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.264966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.373499in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.373499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.264966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.613769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.613769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.047900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.047900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.939367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_dep_depth_dep_distance_rnd_depth_rnd_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.734813in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.113034in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.491255in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.869476in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.247697in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.625917in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.159722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.857145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.840520in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.840520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.613587in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.613587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.857145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.159722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.235366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.705857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.857145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_dep_depth_dep_distance_rnd_depth_rnd_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.772636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.188678in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.604721in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.020764in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.436807in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.852850in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.835949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.835949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.002367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.335201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.835949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.503115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.002367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.002367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.085575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.002367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.002367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.085575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.085575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.085575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.085575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.834452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.335201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.250495in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.250495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.503115in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.335201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.834452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.834452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.834452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.751244in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.751244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.834452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.000869in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.000869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.335201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.834452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.335201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.501618in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.501618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_dep_depth_dep_distance_rnd_depth_rnd_distance_layer_16_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.812163in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.267733in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.723304in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.178874in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.634445in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=3.090015in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.875477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.875477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.784363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.784363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.784363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.239933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.057705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.784363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.784363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.695504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.422161in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.422161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.695504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.239933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.242188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.784363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.875477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.602135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.511021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.784363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.057705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.057705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.148819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.057705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.784363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.966591in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.966591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.057705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.239933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.148819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.148819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.148819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.148819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.331047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.968846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.695504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.422161in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.422161in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.422161in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.422161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.695504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.239933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{3.153329in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{3.153329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.424416in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.424416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.695504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.602135in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.331047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.331047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.511021in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.422161in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.422161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.695504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.968846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.968846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.059960in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.059960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.968846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.784363in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.695504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.966591in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.966591in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.877732in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.877732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.968846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.151074in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.151074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.059960in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.059960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.059960in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.059960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.422161in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.422161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.148819in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.331047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.331047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.968846in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.968846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.695504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.422161in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.422161in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.422161in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.422161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.513275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.695504in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.695504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.604390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.239933in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.239933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{3.013372in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{3.013372in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{3.130039in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{3.130039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=3.013372in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.885410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.768744in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.640782in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.640782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.524115in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.279486in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.279486in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.396153in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.396153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.279486in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_dep_depth_dep_distance_rnd_depth_rnd_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.013502in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.670412in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.327322in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.799417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.062181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.799417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.405271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.405271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.536653in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.536653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.405271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.405271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.456327in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.456327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.719091in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.719091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.456327in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.456327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.930799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.324945in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.324945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.799417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.062181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.062181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.930799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.930799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.536653in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.536653in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.193563in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.193563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.799417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.536653in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.536653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.930799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.799417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.799417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.799417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.930799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.405271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.405271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.405271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_dep_depth_dep_distance_rnd_depth_rnd_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.734813in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.113034in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.491255in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.869476in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.247697in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.625917in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.159722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.857145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.857145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.613587in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.613587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.613587in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.613587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.705857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_dep_depth_dep_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.855844in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.355096in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.854347in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.353598in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.852850in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.519757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.519757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.719457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.519757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.519757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.019008in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.019008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.318559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.218709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.619607in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.619607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.519757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.519757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.519757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.519757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.519757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.519757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.619607in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.619607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.619607in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.619607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.719457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.819308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.819308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.118859in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.118859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.618110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.019008in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.019008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.218709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.019008in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.019008in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.017511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.317062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.217212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.619607in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.619607in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.618110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.218709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.519757in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.318559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.619607in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.619607in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.318559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.619607in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.619607in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.218709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.218709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.218709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.318559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.118859in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.118859in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.318559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.019008in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.019008in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.017511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.317062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.217212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.618110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.217212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.317062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.317062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.217212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.217212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.218709in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.217212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.317062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.318559in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.317062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.017511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.317062in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.317062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.217212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.618110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.518260in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.518260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_dep_depth_dep_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=1.011860in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=1.667128in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=2.322395in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=2.977663in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.550960in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.550960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.206228in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.206228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.550960in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.550960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.682014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.550960in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.550960in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.682014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{1.206228in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.206228in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{2.516763in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{2.516763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.550960in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.550960in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.861495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.599388in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.599388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.944121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.944121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.944121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.813067in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.813067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.550960in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.550960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.682014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.813067in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.813067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.944121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.682014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.206228in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.206228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.861495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{2.516763in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{2.516763in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{2.516763in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{2.516763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.861495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{1.599388in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.599388in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.909923in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.909923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.385709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.254656in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.254656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.254656in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.254656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.254656in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.254656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.813067in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.813067in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.123602in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.123602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.550960in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.550960in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.861495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{1.992549in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.992549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.813067in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.813067in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.123602in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.123602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.254656in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.254656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.385709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.992549in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.992549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{1.206228in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.206228in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.861495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.861495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{2.516763in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{2.516763in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{2.516763in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{2.516763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.861495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.730442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169366in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_dep_depth_dep_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.950940in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.545287in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.139634in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.733980in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.678425in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.678425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.559556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.202947in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.321817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.559556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.202947in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.202947in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.202947in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.202947in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.321817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.321817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.321817in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.321817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.202947in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.965209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.895384in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.895384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.014253in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.014253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.608600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.538776in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.538776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_dep_depth_dep_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=1.013502in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=1.670412in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=2.327322in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.784782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.390636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.784782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.390636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.653400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.390636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.390636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.522018in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.522018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.390636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.784782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.390636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169366in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_pos_depth_pos_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.980657in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.604721in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.228786in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.852850in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.042474in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.042474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.541725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{2.042474in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.042474in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.042474in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.042474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.541725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.167287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.541725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.791351in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.791351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.042474in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.042474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{2.042474in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.042474in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.042474in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.042474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.541725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_pos_depth_pos_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=1.049997in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=1.743402in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=2.436807in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.697268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.697268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{1.390673in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.390673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.558587in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.558587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.697268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.974630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{1.390673in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{1.390673in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.500121in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{2.500121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.638802in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.638802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.558587in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.558587in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.945397in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.945397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.529354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.697268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.974630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.697268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.558587in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.558587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{2.500121in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.500121in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.777483in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{2.777483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{2.638802in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.638802in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.638802in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.638802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{1.945397in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.945397in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.945397in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.945397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.529354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.361440in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.361440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.697268in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.558587in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.558587in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.945397in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.945397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.638802in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.638802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{2.361440in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.361440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{2.777483in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.777483in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{2.638802in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.638802in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.638802in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.638802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{1.945397in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.945397in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.945397in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.945397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.806716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.529354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169366in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_pos_depth_pos_distance_layer_16_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.736235in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.115877in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.495519in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.875161in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.254803in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.634445in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=3.014087in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 17.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.723620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.723620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{1.482904in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.482904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{1.331047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.571763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.723620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.331047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.027334in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.027334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{1.482904in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{1.482904in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.697758in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{2.697758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.849615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.090331in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.090331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.634761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.723620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.027334in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.027334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.723620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.571763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.331047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{1.027334in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.027334in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.331047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{2.697758in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.697758in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{3.001472in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{3.001472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.849615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{2.090331in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.090331in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.090331in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.090331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.634761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.242188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{1.027334in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.027334in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.545902in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.545902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.723620in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.242188in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.242188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.090331in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.090331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.849615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{2.545902in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.545902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{3.001472in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{3.001472in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{3.153329in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{3.153329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.849615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{2.090331in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.090331in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.090331in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.090331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.938475in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.938475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.634761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{3.013372in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{3.013372in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{3.130039in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{3.130039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=3.013372in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.885410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.768744in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.640782in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.640782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.524115in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.279486in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.279486in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.396153in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.396153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.279486in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_pos_depth_pos_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.980657in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.604721in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.228786in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.852850in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.541725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.042474in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.042474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.792848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.167287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.167287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.543222in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.543222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.168784in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.168784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.794345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_pos_depth_pos_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.766135in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.175677in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.585219in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=1.994761in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.404304in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.813846in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.747540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.566625in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.566625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.402808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.747540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.747540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.911357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.238991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.238991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.566625in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.566625in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.877160in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.877160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.747540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.911357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.402808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.747540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.566625in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.566625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{2.877160in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.877160in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.385709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.549526in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.549526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.385709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.566625in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.566625in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{2.058075in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{2.058075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.583723in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.583723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_rnd_depth_rnd_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.923924in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.491255in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.058586in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.625917in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.760305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.760305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.214170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.760305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.214170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.760305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.214170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.348833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.575765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.235366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.214170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.760305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.575765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.575765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.575765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.235366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.575765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.689231in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.689231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.802697in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.802697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.462299in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.462299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.462299in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.462299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.802697in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.802697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.462299in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.462299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.689231in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.689231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.462299in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.462299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.235366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.575765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.689231in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.689231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.689231in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.689231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.235366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.348833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.235366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.894968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.462299in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.462299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.235366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{2.462299in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.462299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.575765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.575765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.575765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.235366in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{2.235366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_rnd_depth_rnd_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.923924in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.491255in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.058586in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.625917in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.214170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.760305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.760305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.760305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.348833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.214170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.760305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.214170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.348833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.348833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.894968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.121900in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.121900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.462299in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.462299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.348833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.575765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.689231in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.689231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.689231in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.689231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.348833in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.348833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.441103in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.441103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_rnd_depth_rnd_distance_layer_16_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.977825in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.599057in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.220290in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.841522in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.916892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.289632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.668399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.668399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.792646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.792646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.792646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.668399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.041139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.413878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.532097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.538125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.538125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.289632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.041139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.668399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.041139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.668399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.668399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.668399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.544153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.916892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.916892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.916892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.792646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.041139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.041139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.413878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.916892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.289632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.538125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.910864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.413878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.538125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.910864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.532097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.538125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.532097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.283604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.910864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.283604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.910864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.910864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.910864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.159357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.159357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.159357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.792646in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.035111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.283604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.283604in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.283604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.656343in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.656343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.916892in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.159357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.532097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.780589in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.780589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.904836in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.904836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.904836in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.904836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{3.153329in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{3.153329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.413878in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.910864in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.910864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{2.532097in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{2.532097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.786618in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.786618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.662371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.538125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.870093in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{3.013372in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{3.013372in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{3.130039in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{3.130039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=3.013372in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.885410in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.885410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.768744in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.524115in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.640782in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.640782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.524115in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.279486in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.279486in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.396153in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.396153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.279486in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_rnd_depth_rnd_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.899257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.441922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.984586in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.527251in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.613769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.613769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.590565in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.590565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.699098in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.699098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.590565in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.590565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.373499in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.373499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{2.156433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.373499in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{2.373499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.699098in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{2.699098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{2.264966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.482032in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.482032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.482032in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.482032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.590565in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.590565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.590565in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.590565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.264966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{2.264966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.373499in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.373499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.047900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.156433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.264966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.047900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.939367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.482032in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.482032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.939367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.939367in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.939367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{2.156433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{2.156433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.722302in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.722302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.722302in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.722302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{1.288170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{1.071104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_lex_depth_lex_distance_rnd_depth_rnd_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=1.013502in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=1.670412in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=2.327322in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{2.784782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{2.784782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.653400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.653400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{2.653400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{2.784782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{2.390636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{2.522018in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{2.522018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{2.522018in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{2.522018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{2.784782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{2.653400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{2.784782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169366in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_pos_depth_pos_distance_rnd_depth_rnd_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.734813in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.113034in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.491255in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.869476in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.247697in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.625917in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.159722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.176348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.798127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.100704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.311010in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.311010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.008434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.159722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.932790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.857145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.705857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.705857in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.705857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.478925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.630213in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.495551in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.478925in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.403281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.327636in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.327636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.025060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.949416in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.949416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.722483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.571195in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.571195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_pos_depth_pos_distance_rnd_depth_rnd_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.786982in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.217371in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.647760in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.078149in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.508539in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.938928in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.452841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.194607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.850296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.850296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.280685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.055385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.624996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.936374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.280685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.505984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.678140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.850296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.850296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.936374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.592062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.022451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.022451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.022451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.022451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.022451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.022451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.194607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.108529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.108529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.452841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.194607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.538918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.280685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.280685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.485775in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.485775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.797152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.141463in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.141463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.624996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.452841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.366763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.538918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.280685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.538918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.678140in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.538918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.280685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.711074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.711074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.936374in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.797152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.452841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.883230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.883230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.883230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.624996in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.624996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.883230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.883230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.883230in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.883230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.055385in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.055385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.969308in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.969308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.108529in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.366763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.452841in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.452841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.366763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.538918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.280685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.280685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.764218in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.764218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_pos_depth_pos_distance_rnd_depth_rnd_distance_layer_16_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.266514in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.266514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.824016in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.291439in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.758862in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.226285in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.693709in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=3.161132in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.793845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.606876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.541722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.261268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.793845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.887330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.606876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.606876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.606876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.606876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.700360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.606876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.700360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.606876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.606876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.700360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.887330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.354753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.793845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.196115in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.196115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.728691in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.728691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.980814in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.980814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.354753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.793845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.606876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.513391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.700360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.700360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.700360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.887330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.887330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.980814in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.980814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.606876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.074299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.074299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.074299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.793845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.074299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.074299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.074299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.261268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.167784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.167784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.541722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.261268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.635207in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.635207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.354753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.354753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.793845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.196115in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.196115in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{3.130961in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{3.130961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.728691in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.728691in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.663538in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.663538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.980814in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.980814in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.915661in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.915661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.289599in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.289599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.728691in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.728691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.541722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.448238in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.448238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.635207in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.635207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.354753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.635207in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.635207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.700360in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.635207in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.635207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.354753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.822176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.822176in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.822176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.980814in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.980814in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.915661in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.915661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.606876in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.541722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.009145in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{2.009145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.009145in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{2.009145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{2.009145in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.009145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.728691in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.728691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.009145in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.009145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.009145in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{2.009145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.009145in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{2.009145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.196115in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{2.196115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{2.102630in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{2.102630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.448238in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.448238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.541722in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.541722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.448238in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.448238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.635207in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.635207in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.635207in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.635207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.354753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.354753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.793845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.846607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.266514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.266514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.266514in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.266514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.989886in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.989886in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{3.106553in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{3.106553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.989886in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.745257in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.745257in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.861924in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.861924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.745257in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.500629in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.500629in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.617295in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.617295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.500629in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.256000in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.256000in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.372667in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.372667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.256000in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_pos_depth_pos_distance_rnd_depth_rnd_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.013502in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.670412in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.327322in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.405271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.930799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.930799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.536653in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.536653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.405271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.142507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.587709in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.587709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.587709in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.587709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.536653in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.536653in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.193563in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.193563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.799417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.930799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.865108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{2.062181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.733726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.799417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.930799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.536653in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.536653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.405271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.273889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.814052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{1.011125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.748361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.879743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.616979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.485598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_pos_depth_pos_distance_rnd_depth_rnd_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.090786in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.824979in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.559173in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.787003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.521196in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.521196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.300938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.933842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.080680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.007261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.787003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.521196in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.521196in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.181970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.814874in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.814874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.447777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.860422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.787003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.787003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.933842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.933842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.933842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.860422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.860422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.640165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.493326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.227519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.300938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.154100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.933842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.080680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.154100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.007261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.787003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.814874in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.814874in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.549067in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.549067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.181970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.594616in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.594616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.447777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.521196in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.521196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.447777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.521196in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{1.521196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.300938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.227519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.594616in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.594616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{1.300938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.374358in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{1.374358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{1.154100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{1.447777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{1.300938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.374358in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{1.374358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.374358in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{1.374358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.447777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.594616in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{1.594616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.374358in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.374358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{1.227519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{1.227519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.227519in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{1.447777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{1.300938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{1.154100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.933842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.080680in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{1.080680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{1.154100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{1.007261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.787003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_dep_depth_dep_distance_pos_depth_pos_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.923924in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.491255in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.058586in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.625917in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.894968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_dep_depth_dep_distance_pos_depth_pos_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=1.013502in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=1.670412in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=2.327322in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.945434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.127872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.470962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.127872in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.470962in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.522018in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.522018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.208198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169366in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_dep_depth_dep_distance_pos_depth_pos_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.899257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.441922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.984586in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.527251in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.745505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.854038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.854038in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.613769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.613769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.156433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.613769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_dep_depth_dep_distance_pos_depth_pos_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.876646in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.396700in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.916753in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.436807in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.956861in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.627928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.835949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.731939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.523917in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.523917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.356003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.356003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.772046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.523917in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.523917in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.731939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.876057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.564024in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.564024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.772046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.731939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.564024in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.564024in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.396110in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.396110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.772046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.731939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_dep_depth_dep_distance_rnd_depth_rnd_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.899257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.441922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.984586in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.527251in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.613769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.505236in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.613769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.156433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_dep_depth_dep_distance_rnd_depth_rnd_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.980657in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.604721in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.228786in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.852850in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.669532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.418409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.668035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.043971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.292099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.292099in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.541725in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.541725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.293597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.544719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_dep_depth_dep_distance_rnd_depth_rnd_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.950940in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.545287in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.139634in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.733980in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.657645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.370862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.727470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.489731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.370862in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.678425in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.678425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.202947in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.202947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_dep_depth_dep_distance_rnd_depth_rnd_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.899257in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.441922in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.984586in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.527251in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.396703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.396703in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.830834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.179637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.156433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.830834in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.264966in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.264966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.156433in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.156433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.962571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_dep_depth_dep_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.802353in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.248113in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.693873in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.139634in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.585394in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.598211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.598211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.776515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.559556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.598211in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.133123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.954819in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.954819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.559556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.133123in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.954819in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.954819in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.381251in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.381251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.559556in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.559556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.846339in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.846339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266595in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.599928in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.266595in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733262in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DEP dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_dep_depth_dep_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.772636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.188678in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.604721in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.020764in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.436807in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.852850in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.085575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.085575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.751244in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.751244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.749747in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.749747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.751244in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.751244in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{2.749747in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.749747in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.749747in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.749747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.583329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.749747in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.749747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{2.749747in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.749747in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.749747in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.749747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_dep_depth_dep_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=1.090786in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=1.824979in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=2.559173in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.154100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.035132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.035132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.300938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.447777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.475648in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.475648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.035132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.300938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.181970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{2.475648in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.475648in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.622486in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.622486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.035132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.300938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169366in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_dep_depth_dep_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=1.090786in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=1.824979in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=2.559173in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.154100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.300938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.566745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.154100in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.888293in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.888293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.300938in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.769325in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.769325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.181970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.007261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.447777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.713584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{1.888293in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.888293in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.035132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{2.769325in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.769325in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.769325in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.769325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.181970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.007261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.447777in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.713584in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.181970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.035132in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.622486in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.622486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{2.769325in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.769325in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.769325in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.769325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.181970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.007261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169366in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_pos_depth_pos_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.740632in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.124672in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.508711in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.892751in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.276791in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.660830in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.995966in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.995966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.995966in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.995966in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.532124in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.532124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.340104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.803946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{2.532124in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.532124in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.724144in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.724144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.340104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.724144in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.724144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{2.724144in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.724144in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.340104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271071in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.604404in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.271071in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737738in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_pos_depth_pos_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.742044in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.127496in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.512947in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.898399in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.283850in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.669302in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.499171in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.499171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.574087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.574087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{1.499171in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.499171in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.886796in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.886796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.115893in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.115893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.807532in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.807532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.574087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.574087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.728268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.728268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{2.886796in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.886796in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{2.115893in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.115893in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.115893in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.115893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{1.807532in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.807532in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.807532in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.807532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.574087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.574087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.270074in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.270074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.961712in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.961712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{2.115893in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.115893in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.115893in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.115893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{1.807532in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.807532in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.807532in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.807532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.574087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.574087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169366in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_pos_depth_pos_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.772636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.188678in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.604721in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.020764in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.436807in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.852850in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.085575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.751244in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.751244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.583329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.751244in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.751244in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.583329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.583329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.583329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.917661in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.917661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_pos_depth_pos_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=1.084668in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=1.812743in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=2.540818in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.002367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.711137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.002367in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.458517in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.458517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.876057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.147982in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.147982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.711137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{2.458517in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.458517in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.458517in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.458517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.876057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{1.147982in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.147982in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.604132in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.604132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.711137in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.876057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{2.458517in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.458517in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.458517in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.458517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{1.876057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169366in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_rnd_depth_rnd_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.740632in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.124672in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.508711in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=1.892751in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.276791in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.660830in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.995966in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.995966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.995966in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.995966in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.764045in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.764045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.340104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.380005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.803946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.764045in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.764045in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.956065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.340104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.380005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.724144in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.724144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.340104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.380005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont LEX dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_rnd_depth_rnd_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.772636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.188678in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.604721in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.020764in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.436807in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.852850in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.583329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.583329in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.084078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_rnd_depth_rnd_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.772636in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.188678in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.604721in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.020764in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.436807in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.852850in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.586324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.919158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.250495in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.250495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.250495in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.250495in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.749747in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.749747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.416912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.584827in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.584827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_lex_depth_lex_distance_rnd_depth_rnd_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=0.766135in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.175677in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164669in, y=1.585219in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=1.994761in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.404304in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083072in, y=2.813846in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.747540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.402808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.747540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.549526in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.549526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.075174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{2.549526in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.549526in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.713343in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{2.713343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{2.221892in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{2.221892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_pos_depth_pos_distance_rnd_depth_rnd_distance_layer_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.923924in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.491255in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.058586in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.625917in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.646839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.533373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.533373in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.873771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.781501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.987238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.554569in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.554569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.881016in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.881016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.764349in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.636387in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.636387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.519720in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont POS dist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.391758in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.391758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.275091in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND depth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108718in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{4.442051in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{4.108718in}{2.147129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575384in,y=2.030463in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAND dist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_pos_depth_pos_distance_rnd_depth_rnd_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782300in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716572in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650845in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585117in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519389in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453662in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418524in, y=1.013502in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=1.670412in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336928in, y=2.327322in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.682670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.339580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.339580in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.602344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.076816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.996490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786971in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{1.602344in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833685in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{1.076816in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{0.833685in}{2.390636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880398in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.259254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927112in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{0.927112in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.020539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.113966in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.160680in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.207394in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.394248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.440962in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.581103in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.627816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.674530in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.767957in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814671in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.908098in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.954812in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.001525in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.048239in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.141666in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.188380in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.235093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.281807in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.328521in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.375234in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.421948in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.468661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515375in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{0.551288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.562089in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.748943in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.842370in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.889084in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.982511in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.029225in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.075939in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.122652in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.169366in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.216079in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.262793in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.309507in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.356220in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.449648in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.496361in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.543075in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.636502in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.683216in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.776643in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823356in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.870070in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.916784in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.963497in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.010211in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.103638in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.150352in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.197065in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.243779in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.290493in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.337206in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.430634in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.524061in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.570774in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.664202in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.757629in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.804343in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.851056in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.897770in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.944483in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.991197in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.037911in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.084624in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.131338in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.178052in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.224765in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.318192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.364906in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.411620in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.458333in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548732in}{0.419907in}}{\pgfqpoint{5.241268in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.551761in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.505047in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548732in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.169366in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_pos_depth_pos_distance_rnd_depth_rnd_distance_layer_24.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.876646in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.396700in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.916753in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.436807in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.956861in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.835949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.523917in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.523917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.627928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.564024in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.564024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.523917in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.523917in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.939960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.835949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.564024in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.564024in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.876057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.939960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.251992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.980067in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.980067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.564024in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.564024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 24}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/disentanglement/hist_sparse_pos_depth_pos_distance_rnd_depth_rnd_distance_layer_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661028in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617926in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574824in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531721in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488619in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.445517in,y=0.371295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.356593in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291596in, y=0.836642in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.316692in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=1.796741in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.276791in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in, y=2.756840in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{0.803946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.611926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.515916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.572025in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.572025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.515916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.611926in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.476015in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.476015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.515916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.572025in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.572025in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{1.956065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{0.515916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.476015in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.476015in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.764045in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.764045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.515916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665813in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{2.916164in}}%
\pgfpathlineto{\pgfqpoint{0.665813in}{2.916164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713658in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.476015in}}%
\pgfpathlineto{\pgfqpoint{0.713658in}{1.476015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761503in}{1.764045in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.764045in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{1.764045in}}%
\pgfpathlineto{\pgfqpoint{0.761503in}{1.764045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809347in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{0.515916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.096417in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.239951in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.335641in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.383486in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.431331in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.574866in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.718400in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.814090in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.861935in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.909780in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{1.957625in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.005470in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.101159in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.149004in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.196849in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.292539in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.340384in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.388229in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.483918in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.531763in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.579608in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.675298in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.723143in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.770988in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.818833in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.914522in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{2.962367in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.010212in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.058057in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.105902in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.153747in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.201592in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.345126in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.440816in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.488661in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.536506in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.584351in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.680041in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.727885in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.775730in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.919265in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{3.967110in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.014955in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.062800in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.110645in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.158489in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.206334in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.254179in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.302024in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.349869in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.397714in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.445559in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.493404in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.541248in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.589093in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.636938in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.684783in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.780473in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.828318in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.924008in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{4.971852in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.067542in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.115387in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.163232in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.258922in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.306767in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.354612in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.450301in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421804in}{0.419907in}}{\pgfqpoint{5.368196in}{2.621070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.545991in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.498146in}{0.419907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{0.419907in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.419907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421804in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.040977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105902in,y=3.124310in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Layer: 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/scaling_vector_dep_distance_layer_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{LiberationSans-Regular.ttf}[Path=/usr/share/fonts/truetype/liberation2/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/limisiewicz/.virtualenvs/MultilingualTransformerProbing/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{0.731511in}{3.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961442in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{0.961442in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961442in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{-40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111099in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{2.111099in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111099in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{-30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260755in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{3.260755in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260755in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{-20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410412in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{4.410412in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410412in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560069in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.560069in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.560069in,y=0.615029in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260755in,y=0.398178in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\bfseries\selectfont Parameter Absolute Value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.783020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=0.719706in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{1.698326in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.698326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=1.635012in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{2.613632in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.613632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453734in, y=2.550319in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.694318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{0.741138in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.741138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{1.058555in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.058555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.219732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{1.334089in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.334089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{1.422792in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.422792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{1.495267in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.495267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{1.556544in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.556544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{1.609624in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.609624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{1.656444in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.656444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{1.973861in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{1.973861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{2.135038in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.135038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{2.249395in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.249395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{2.338098in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.338098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{2.410573in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.410573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{2.471850in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.471850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{2.524930in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.524930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{2.571750in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.571750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{2.889167in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{2.889167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{3.050344in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.050344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{3.164702in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.164702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{3.253404in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.253404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398178in,y=1.976820in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\bfseries\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961442in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.096696in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.096696in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.961442in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096696in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.231949in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.231949in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.096696in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231949in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.367203in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.367203in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{1.231949in}{0.783020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367203in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.502457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.502457in}{2.148073in}}%
\pgfpathlineto{\pgfqpoint{1.367203in}{2.148073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.637711in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.637711in}{3.125022in}}%
\pgfpathlineto{\pgfqpoint{1.502457in}{3.125022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637711in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.772964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.772964in}{3.170620in}}%
\pgfpathlineto{\pgfqpoint{1.637711in}{3.170620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772964in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.908218in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.908218in}{2.584785in}}%
\pgfpathlineto{\pgfqpoint{1.772964in}{2.584785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908218in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.043472in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.043472in}{1.334089in}}%
\pgfpathlineto{\pgfqpoint{1.908218in}{1.334089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043472in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.178725in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.178725in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.043472in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178725in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.313979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.313979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.178725in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313979in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.449233in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.449233in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.313979in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449233in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.584487in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.584487in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.449233in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584487in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.719740in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.719740in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.584487in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719740in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.854994in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.854994in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.719740in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854994in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.990248in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.990248in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.854994in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990248in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.125502in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.125502in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.990248in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125502in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.260755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.260755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.125502in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260755in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.396009in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.396009in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.260755in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396009in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.531263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.531263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.396009in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.666516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.666516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.531263in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.801770in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.801770in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.666516in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801770in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937024in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937024in}{0.783020in}}%
\pgfpathlineto{\pgfqpoint{3.801770in}{0.783020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937024in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.072278in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.072278in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937024in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072278in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.207531in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.207531in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.072278in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207531in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.342785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.342785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.207531in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.478039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.478039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.342785in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.613293in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.613293in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.478039in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613293in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.748546in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.748546in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.613293in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748546in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.883800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.883800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.748546in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.019054in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.019054in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.883800in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019054in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.154307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.154307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.019054in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154307in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.289561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.289561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.154307in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.424815in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.424815in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{5.289561in}{1.219732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731511in}{0.663640in}}{\pgfqpoint{5.058489in}{2.626360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424815in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.560069in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.560069in}{2.695923in}}%
\pgfpathlineto{\pgfqpoint{5.424815in}{2.695923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{0.731511in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790000in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{0.663640in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{0.663640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731511in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{5.790000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

